Optimal Sensing of Momentum Kicks with a Feedback-Controlled Nanomechanical Resonator

External disturbances exciting a mechanical resonator can be exploited to gain information on the environment. Many of these interactions manifest as momentum kicks, such as the recoil of residual gas, radioactive decay, or even hypothetical interactions with dark matter. These disturbances are often rare enough that they can be resolved as singular events rather than cumulated as force noise. While high-Q resonators with low masses are particularly sensitive to such momentum kicks, they will strongly excite the resonator, leading to nonlinear effects that deteriorate the sensing performance. Hence, this paper utilizes optimal estimation methods to extract individual momentum kicks from measured stochastic trajectories of a mechanical resonator kept in the linear regime through feedback control. The developed scheme is illustrated and tested experimentally using a pre-stressed SiN trampoline resonator. Apart from enhancing a wide range of sensing scenarios mentioned above, our results indicate the feasibility of novel single-molecule mass spectrometry approaches.

==> figures/Data/spec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.24314,0.58824,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
height=0.33\textwidth,
%at={(2.708in,0.688in)},
%scale only axis,
xmin=1,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega/2\pi$  (\SI{}{kHz})},
ymode=log,
ymin=1e-18,
ymax=1e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{yy}(\omega)$ $(\SI{}{m}^2/\SI{}{s}^2\SI{}{Hz})$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,0)}, anchor= south east}
]
%\addplot [color=mycolor1, line width=1.0pt, forget plot]
\addplot [color=mycolor1, forget plot]
  table[]{figures/Data/spec-1.tsv};
%\addplot [color=mycolor1, line width=1.0pt]
\addplot [color=mycolor1]
  table[]{figures/Data/spec-2.tsv};
\addlegendentry{uncontrolled}

\addplot [color=mycolor2, forget plot]
  table[]{figures/Data/spec-3.tsv};
\addplot [color=mycolor2]
  table[]{figures/Data/spec-4.tsv};
\addlegendentry{controlled}

\addplot [color=mycolor3, forget plot]
  table[]{figures/Data/spec-5.tsv};
\addplot [color=mycolor3]
  table[]{figures/Data/spec-6.tsv};
\addlegendentry{innovation}

\end{axis}


\end{tikzpicture}%

==> figures/Doppler_Vibrometer.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Doppler_Vibrometer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Doppler_Vibrometer.pdf}}%
    \put(0.19946346,0.61490269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0.76560016,0.67908467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}HV\end{tabular}}}}%
    \put(0.52194828,0.61490269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0.57069562,0.44063805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0.47670097,0.25300793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PD\end{tabular}}}}%
    \put(0.65961312,0.42881203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PD\end{tabular}}}}%
    \put(0.66792213,0.25888668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.63564835,0.3165735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.29948235,0.44322226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Braggcell\end{tabular}}}}%
    \put(0.04867493,0.61505288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Laser\end{tabular}}}}%
    \put(0.6701341,0.06061757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}FPGA\end{tabular}}}}%
    \put(0.19769859,0.18374185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Computer\end{tabular}}}}%
    \put(0.79102369,0.43279328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Magnet\end{tabular}}}}%
    \put(0.88312044,0.06331587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u(t)$\end{tabular}}}}%
    \put(0.85918925,0.26954627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Doppler_Vibrometer.pdf}}%
    \put(0.74945531,0.23631923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y(t)$\end{tabular}}}}%
    \put(0.08605282,0.74816151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Doppler Vibrometer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Doppler_Vibrometer.pdf}}%
  \end{picture}%
\endgroup%


==> figures/ImpCov.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ImpCov.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38095238)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ImpCov.pdf}}%
    \put(0.46787676,0.01289266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_p$\end{tabular}}}}%
    \put(0.91754848,0.01586416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.03921037,0.36005194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\mathrm{d}\mathbf{\Sigma}_{\textrm{f},\boldsymbol{\mathcal{D}}_1}}{\mathrm{d}t}$\end{tabular}}}}%
    \put(0.23828534,0.23413627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{ \Sigma }_{\textrm{f},\boldsymbol{\mathcal{D}}_1}$\end{tabular}}}}%
    \put(0.02426363,0.26894261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{ \Sigma }_{\textrm{f},\boldsymbol{\mathcal{D}}_1}(t_a)$\end{tabular}}}}%
    \put(0.78514978,0.17711877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{ \Sigma }_{\textrm{s},\boldsymbol{\mathcal{D}}_2}(t_b)$\end{tabular}}}}%
    \put(0.64067085,0.23413627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{ \Sigma }_{\textrm{f},\boldsymbol{\mathcal{D}}_2}$\end{tabular}}}}%
    \put(0.57515499,0.12973357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{ \Sigma }_{\textrm{s},\boldsymbol{\mathcal{D}}_2}$\end{tabular}}}}%
    \put(0.50641538,0.36005194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{ \mathrm{d} \mathbf{ \Sigma }_{\textrm{f},\boldsymbol{\mathcal{D}}_2} }{ \mathrm{d}t }$\end{tabular}}}}%
    \put(0.79871703,0.36005194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{ \mathrm{d}\mathbf{ \Sigma }_{\textrm{s},\boldsymbol{\mathcal{D}}_2}}{ \mathrm{d}t }$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ImpCov.pdf}}%
  \end{picture}%
\endgroup%


==> figures/ImpulseSine.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ImpulseSine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38095238)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ImpulseSine.pdf}}%
    \put(0.33529122,0.28247964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta v$\end{tabular}}}}%
    \put(0.08006761,0.25849557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.20523531,0.25679639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.46976663,0.01209132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_p$\end{tabular}}}}%
    \put(0.07385819,0.36005194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\mathrm{d}\mathbf{x}_{\textrm{f},\boldsymbol{\mathcal{D}}_1}}{\mathrm{d}t}$\end{tabular}}}}%
    \put(0.50641538,0.36005194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\mathrm{d}\mathbf{x}_{\textrm{f},\boldsymbol{\mathcal{D}}_2}}{\mathrm{d}t}$\end{tabular}}}}%
    \put(0.82517526,0.36005194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\mathrm{d}\mathbf{x}_{\textrm{s},\boldsymbol{\mathcal{D}}_2}}{\mathrm{d}t}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/hit_statistics.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=\textwidth,
% height=\textwidth,
% %scale only axis,
% xmin=0,
% xmax=45,
% %xlabel style={font=\bfseries\color{white!15!black}},
% xlabel={input $\Delta v_1$ (\textmu m/s)},
% ymin=0,
% ymax=45,
% %ylabel style={font=\bfseries\color{white!15!black}},
% ylabel={filtered $\Delta v_1 $ (\textmu m/s)},
% %axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids
% ]
% \addplot [color=blue, line width=1.5pt, forget plot]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 39.9776	39.6565149531316	2.70668409039753	2.70668409039753\\
% 23.98656	23.4103121545749	2.39145659262499	2.39145659262499\\
% 15.99104	15.9309129321595	2.77450723607963	2.77450723607963\\
% 7.99552	8.19623312853752	3.39407905312323	3.39407905312323\\
% };
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=blue, fill=red, forget plot] table[row sep=crcr]{%
% x	y\\
% 39.9776	39.6565149531316\\
% 23.98656	23.4103121545749\\
% 15.99104	15.9309129321595\\
% 7.99552	8.19623312853752\\
% };
% \end{axis}
% \end{tikzpicture}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=\textwidth,
% height=\textwidth,
% %scale only axis,
% xmin=0,
% xmax=45,
% %xlabel style={font=\bfseries\color{white!15!black}},
% xlabel={input $\Delta$v $\left( \mu m / s \right)$},
% ymin=0,
% ymax=45,
% %ylabel style={font=\bfseries\color{white!15!black}},
% ylabel={filtered $\Delta$v $\left( \mu m / s \right)$},
% %axis background/.style={fill=white},
% %axis x line*=bottom,
% %axis y line*=left,
% xmajorgrids,
% ymajorgrids
% ]

% \addplot[area legend, draw=none, fill=mycolor1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0	2.6\\
% 5.55555555555556	8.15555555555556\\
% 11.1111111111111	13.7111111111111\\
% 16.6666666666667	19.2666666666667\\
% 22.2222222222222	24.8222222222222\\
% 27.7777777777778	30.3777777777778\\
% 33.3333333333333	35.9333333333333\\
% 38.8888888888889	41.4888888888889\\
% 44.4444444444444	47.0444444444444\\
% 50	52.6\\
% 50	47.4\\
% 44.4444444444444	41.8444444444444\\
% 38.8888888888889	36.2888888888889\\
% 33.3333333333333	30.7333333333333\\
% 27.7777777777778	25.1777777777778\\
% 22.2222222222222	19.6222222222222\\
% 16.6666666666667	14.0666666666667\\
% 11.1111111111111	8.51111111111111\\
% 5.55555555555556	2.95555555555556\\
% 0	-2.6\\
% }--cycle;
% \addplot [color=red, line width=1pt, only marks, forget plot]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 39.9776	39.9988473424681	2.71618801275165	2.71618801275165\\
% 23.98656	23.6449787983669	2.43169121626813	2.43169121626813\\
% 15.99104	16.0447005146812	2.78366896557737	2.78366896557737\\
% 7.99552	8.26010558700525	3.44678846363346	3.44678846363346\\
% };
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
% x	y\\
% 39.9776	39.9988473424681\\
% 23.98656	23.6449787983669\\
% 15.99104	16.0447005146812\\
% 7.99552	8.26010558700525\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 0	0\\
% 5.55555555555556	5.55555555555556\\
% 11.1111111111111	11.1111111111111\\
% 16.6666666666667	16.6666666666667\\
% 22.2222222222222	22.2222222222222\\
% 27.7777777777778	27.7777777777778\\
% 33.3333333333333	33.3333333333333\\
% 38.8888888888889	38.8888888888889\\
% 44.4444444444444	44.4444444444444\\
% 50	50\\
% };
% \end{axis}
% \end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
%scale only axis,
xmin=0,
xmax=45,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={applied $\Delta v_1$ $\left(\text{\textmu m/s}\right)$},
ymin=0,
ymax=45,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={estimated $\Delta v_1$ $\left(\text{\textmu m/s}\right)$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	2.6\\
5.55555555555556	8.15555555555556\\
11.1111111111111	13.7111111111111\\
16.6666666666667	19.2666666666667\\
22.2222222222222	24.8222222222222\\
27.7777777777778	30.3777777777778\\
33.3333333333333	35.9333333333333\\
38.8888888888889	41.4888888888889\\
44.4444444444444	47.0444444444444\\
50	52.6\\
50	47.4\\
44.4444444444444	41.8444444444444\\
38.8888888888889	36.2888888888889\\
33.3333333333333	30.7333333333333\\
27.7777777777778	25.1777777777778\\
22.2222222222222	19.6222222222222\\
16.6666666666667	14.0666666666667\\
11.1111111111111	8.51111111111111\\
5.55555555555556	2.95555555555556\\
0	-2.6\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
23.98656	22.2094709381189\\
23.98656	20.3662852613543\\
23.98656	24.5307672928331\\
23.98656	23.3534178484765\\
23.98656	27.0478656843989\\
23.98656	26.251350730933\\
23.98656	26.5925979165688\\
23.98656	21.218877421965\\
23.98656	19.3331261290664\\
23.98656	23.2804202419479\\
23.98656	24.808069625868\\
23.98656	25.2127989549833\\
23.98656	27.7833767492276\\
23.98656	21.3915176325477\\
23.98656	25.2947316076709\\
23.98656	21.4961775108351\\
23.98656	24.0883065174723\\
23.98656	19.6514507688858\\
23.98656	24.809320531248\\
23.98656	21.6745780206198\\
23.98656	23.0798346450023\\
23.98656	25.1633430930368\\
23.98656	26.4082637170651\\
23.98656	22.1786654821925\\
23.98656	26.1622054487961\\
23.98656	24.7385820151688\\
23.98656	20.6882455444238\\
23.98656	23.3970856103223\\
23.98656	29.3333582480517\\
23.98656	22.3782151488548\\
23.98656	22.6769252946958\\
23.98656	23.1782378113494\\
23.98656	24.9830789354696\\
23.98656	25.7232185402632\\
23.98656	20.761941619747\\
23.98656	23.4229128583745\\
23.98656	24.5879508849719\\
23.98656	29.0240646996306\\
23.98656	22.416101839476\\
23.98656	22.7334984940407\\
23.98656	23.6384881712035\\
23.98656	24.8480535147818\\
23.98656	24.664199117725\\
23.98656	20.1389976578486\\
23.98656	23.824128383633\\
23.98656	23.8673395328845\\
23.98656	22.5383984103839\\
23.98656	20.2724718784385\\
23.98656	25.1718084408453\\
23.98656	25.2306731469682\\
23.98656	21.9398691783015\\
23.98656	21.1698665827068\\
23.98656	25.2741423902699\\
23.98656	24.5238205556498\\
23.98656	23.5700153754862\\
23.98656	23.5169981073634\\
23.98656	23.7377152177351\\
23.98656	23.6495567087743\\
23.98656	20.9491902726274\\
23.98656	22.3895255958806\\
23.98656	25.6577930066534\\
23.98656	26.2472664809663\\
23.98656	21.4712730537681\\
23.98656	23.4619361347871\\
23.98656	19.0541796338146\\
23.98656	30.1854095310291\\
23.98656	23.0142944388504\\
23.98656	24.3240127637023\\
23.98656	22.5843501198242\\
23.98656	25.8364961119091\\
23.98656	19.0028232727203\\
23.98656	22.1312120649218\\
23.98656	21.5123179777899\\
23.98656	28.7334529350829\\
23.98656	20.8838064753744\\
23.98656	26.8871710070252\\
23.98656	21.6524000777133\\
23.98656	26.0768001030556\\
23.98656	26.0749324717293\\
23.98656	20.1004771237819\\
23.98656	29.8526209524461\\
23.98656	21.4042710677169\\
23.98656	26.4751841659623\\
23.98656	19.8649746275232\\
23.98656	24.3073253142245\\
23.98656	22.4929528482568\\
23.98656	22.3775850334963\\
23.98656	24.4843546910769\\
23.98656	22.7495468645649\\
23.98656	24.623588350016\\
23.98656	24.4181121049703\\
23.98656	23.0180357956924\\
23.98656	22.3921133000407\\
23.98656	27.4731820544798\\
23.98656	25.7267414687916\\
23.98656	23.1245147789207\\
23.98656	22.9496298669291\\
23.98656	21.6503096235626\\
23.98656	20.0579749733795\\
23.98656	21.8169616146764\\
39.9776	41.898773680797\\
39.9776	43.9800065828545\\
39.9776	45.8923532954237\\
39.9776	38.7854476968233\\
39.9776	41.0083219682234\\
39.9776	40.4389477235407\\
39.9776	36.2705508287823\\
39.9776	38.2099520808583\\
39.9776	43.8794455394233\\
39.9776	40.4731343165169\\
39.9776	41.3345894517422\\
39.9776	36.9796445767525\\
39.9776	40.8295455091314\\
39.9776	37.4443699166262\\
39.9776	40.5994315507929\\
39.9776	37.6073704359992\\
39.9776	35.4665827003571\\
39.9776	44.799466973785\\
39.9776	39.4285109082501\\
39.9776	36.5798318064892\\
39.9776	41.4912570762627\\
39.9776	39.812344097482\\
39.9776	38.7711870015001\\
39.9776	42.6061118933023\\
39.9776	42.2698127740403\\
39.9776	37.5039409428467\\
39.9776	37.490948374696\\
39.9776	40.4736826914622\\
39.9776	44.7757769183113\\
39.9776	41.9355273981317\\
39.9776	41.7016210905888\\
39.9776	46.2652871451075\\
39.9776	36.5138085632449\\
39.9776	34.9365136411685\\
39.9776	38.5597873190024\\
39.9776	40.2977561006063\\
39.9776	39.1633812753017\\
39.9776	38.1514156914925\\
39.9776	45.099147319323\\
39.9776	42.2645377613286\\
39.9776	41.6346521893151\\
39.9776	32.7934538380826\\
39.9776	35.2019503709735\\
39.9776	38.6829778013642\\
39.9776	41.330077731219\\
39.9776	38.9453922360692\\
39.9776	40.8129655455755\\
39.9776	39.673198938221\\
39.9776	40.3852242263703\\
39.9776	40.5709334050273\\
39.9776	44.7299528778139\\
39.9776	39.3582835249054\\
39.9776	38.4348067876373\\
39.9776	37.7592219603882\\
39.9776	38.5719841087838\\
39.9776	41.4038740763712\\
39.9776	37.2340604987495\\
39.9776	38.1621794669809\\
39.9776	37.7388752900606\\
39.9776	40.3419197423463\\
39.9776	38.4489543871438\\
39.9776	42.5646329251829\\
39.9776	37.5203655983191\\
39.9776	41.8921892863681\\
39.9776	41.8435591606448\\
39.9776	38.8826633399709\\
39.9776	40.368501852871\\
39.9776	47.1257298190134\\
39.9776	37.6569223966314\\
39.9776	37.3920188267719\\
39.9776	42.5102364824599\\
39.9776	37.9035373765694\\
39.9776	37.2814635445449\\
39.9776	38.0767034421661\\
39.9776	41.5705870595371\\
39.9776	35.9438617523909\\
39.9776	38.6147618437096\\
39.9776	41.6291643039869\\
39.9776	40.0192488947674\\
39.9776	39.8828348863576\\
39.9776	41.6375581740119\\
39.9776	39.5165561856815\\
39.9776	37.8870096764568\\
39.9776	43.3183762703709\\
39.9776	36.9768886648992\\
39.9776	45.8597425450831\\
39.9776	38.3730779624463\\
39.9776	38.2573542950655\\
39.9776	36.4083380712804\\
39.9776	40.8425202316481\\
39.9776	38.8387147996457\\
39.9776	38.987547109641\\
39.9776	39.3839870685566\\
39.9776	38.1828341770278\\
39.9776	41.0694205929411\\
39.9776	41.880843585832\\
39.9776	40.4788354230405\\
39.9776	42.1383634590407\\
39.9776	42.4411002140305\\
39.9776	44.5216213260838\\
15.99104	12.1235731027527\\
15.99104	11.6443407092603\\
15.99104	12.7547433301926\\
15.99104	20.0108466142998\\
15.99104	14.6723662802219\\
15.99104	13.2263956183921\\
15.99104	20.7143377956072\\
15.99104	18.1216060447803\\
15.99104	20.2588125670744\\
15.99104	19.5531839732524\\
15.99104	15.7386446030484\\
15.99104	17.9056403279732\\
15.99104	18.8441634588215\\
15.99104	18.5774307252179\\
15.99104	15.7211143781992\\
15.99104	18.7001754860887\\
15.99104	14.9440017892776\\
15.99104	14.6436025268503\\
15.99104	16.3037610315977\\
15.99104	22.1623549253498\\
15.99104	18.2880482628948\\
15.99104	13.8255391862927\\
15.99104	14.5337605333419\\
15.99104	15.6448763938529\\
15.99104	13.9693605765399\\
15.99104	14.7193890574654\\
15.99104	14.2910618381581\\
15.99104	15.8710668674695\\
15.99104	12.8790867255061\\
15.99104	13.1446354100034\\
15.99104	17.8577940452512\\
15.99104	17.2220293270078\\
15.99104	19.8816403150492\\
15.99104	23.2020512774788\\
15.99104	21.2112883168099\\
15.99104	11.0406063802456\\
15.99104	15.3321540464049\\
15.99104	11.6972900114838\\
15.99104	18.1452470474157\\
15.99104	12.8195630827952\\
15.99104	14.1786249859554\\
15.99104	15.4070800686868\\
15.99104	18.0803683099855\\
15.99104	19.4439403984439\\
15.99104	18.1214744570396\\
15.99104	17.0297018064159\\
15.99104	14.6640888268716\\
15.99104	14.365120655768\\
15.99104	10.74477922182\\
15.99104	11.7142455074347\\
15.99104	19.4484415131681\\
15.99104	13.3470467388425\\
15.99104	15.3109093901561\\
15.99104	15.381522156732\\
15.99104	17.4131942582906\\
15.99104	18.6329986335656\\
15.99104	13.5554267113641\\
15.99104	13.1904534105368\\
15.99104	18.4893421238132\\
15.99104	17.8078969683794\\
15.99104	22.9252739774691\\
15.99104	17.5090016938278\\
15.99104	17.9770377444807\\
15.99104	12.0615251052519\\
15.99104	16.9977706264256\\
15.99104	14.9905051778447\\
15.99104	17.3518021887833\\
15.99104	16.401632725695\\
15.99104	20.5664739361137\\
15.99104	18.3051726731879\\
15.99104	13.2249290576823\\
15.99104	18.001942135916\\
15.99104	16.3184726087431\\
15.99104	15.6323937510458\\
15.99104	15.5246896108786\\
15.99104	13.3231356458535\\
15.99104	12.1780775777559\\
15.99104	17.0873588010914\\
15.99104	17.4785051506094\\
15.99104	14.192517500258\\
15.99104	15.5413726969073\\
15.99104	14.1760621684876\\
15.99104	13.5223191719052\\
15.99104	16.5294972224391\\
15.99104	14.1751417155473\\
15.99104	14.6829252422345\\
15.99104	16.6911283643155\\
15.99104	16.108716522575\\
15.99104	10.2224689193825\\
15.99104	16.6721423284769\\
15.99104	17.8529915401214\\
15.99104	13.2329537364552\\
15.99104	14.548367631363\\
15.99104	13.1669977417324\\
15.99104	18.3121513739921\\
15.99104	18.2231483110106\\
15.99104	13.2603193521346\\
15.99104	14.7207486039782\\
15.99104	20.2996591146151\\
15.99104	15.9584818885342\\
7.99552	6.51621549054041\\
7.99552	8.62120538442998\\
7.99552	9.34449024384435\\
7.99552	10.3529910048254\\
7.99552	7.38964856094751\\
7.99552	5.77286377568707\\
7.99552	9.5589094893571\\
7.99552	10.6878132749613\\
7.99552	7.37455264062931\\
7.99552	8.08640721988844\\
7.99552	8.18109262336284\\
7.99552	4.89959800641681\\
7.99552	6.35606408054795\\
7.99552	11.7926389268114\\
7.99552	7.16868329694635\\
7.99552	10.5488377018962\\
7.99552	4.69474370383295\\
7.99552	9.17516195878225\\
7.99552	6.90517398745376\\
7.99552	10.2452731873677\\
7.99552	10.657889986158\\
7.99552	12.9293076089944\\
7.99552	5.46505053233189\\
7.99552	12.5966455418928\\
7.99552	13.1220446047502\\
7.99552	8.81043483578154\\
7.99552	8.39598860591206\\
7.99552	8.12770654815918\\
7.99552	2.37336472399037\\
7.99552	5.31025198650253\\
7.99552	8.27601137290533\\
7.99552	8.56904174673059\\
7.99552	4.88760795733483\\
7.99552	10.8394382815349\\
7.99552	13.4252102064847\\
7.99552	2.25427745135163\\
7.99552	13.7050142604558\\
7.99552	7.81014816056182\\
7.99552	1.95648326643335\\
7.99552	9.36569432252772\\
7.99552	10.1141600526912\\
7.99552	3.18026456101503\\
7.99552	6.62421538314503\\
7.99552	9.78418997224542\\
7.99552	8.98815850058955\\
7.99552	5.00295397467139\\
7.99552	7.82725542478364\\
7.99552	10.7942000754127\\
7.99552	9.78660556143057\\
7.99552	8.4868507921298\\
7.99552	3.73148719278399\\
7.99552	5.43945892457736\\
7.99552	5.8509500479046\\
7.99552	12.9796890763624\\
7.99552	7.60951394433915\\
7.99552	5.10936070055092\\
7.99552	9.22523289047105\\
7.99552	7.82801643877891\\
7.99552	6.64320873122469\\
7.99552	8.3053222236049\\
7.99552	2.89680625810848\\
7.99552	14.6097195259529\\
7.99552	7.28488204900899\\
7.99552	4.87751639139779\\
7.99552	9.31193569047917\\
7.99552	12.2047434835429\\
7.99552	11.5634111291879\\
7.99552	13.562099394343\\
7.99552	3.60788895150694\\
7.99552	6.32931889138011\\
7.99552	7.47787492211731\\
7.99552	6.58161509827784\\
7.99552	11.8247149749168\\
7.99552	15.6038381214214\\
7.99552	4.56236283415836\\
7.99552	14.7750738732442\\
7.99552	4.93856318505813\\
7.99552	7.29326907669907\\
7.99552	8.14354815801081\\
7.99552	2.72392034375206\\
7.99552	6.68207427693057\\
7.99552	6.83524157458864\\
7.99552	6.13745061530222\\
7.99552	8.15483021439262\\
7.99552	6.57857468822481\\
7.99552	4.57963630429637\\
7.99552	13.8640148718527\\
7.99552	8.7472558949674\\
7.99552	9.31076435274583\\
7.99552	5.31951254386866\\
7.99552	11.0922645548261\\
7.99552	13.3288358356609\\
7.99552	11.9849419611284\\
7.99552	10.2561869436022\\
7.99552	9.01142180996211\\
7.99552	12.434079693017\\
7.99552	8.39732444102403\\
7.99552	17.0817177195652\\
7.99552	1.59498874342751\\
7.99552	4.37888079675871\\
};
\addplot [color=red, line width=1pt, only marks, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
39.9776	39.9988473424681	2.71618801275165	2.71618801275165\\
23.98656	23.6449787983669	2.43169121626813	2.43169121626813\\
15.99104	16.0447005146812	2.78366896557737	2.78366896557737\\
7.99552	8.26010558700525	3.44678846363346	3.44678846363346\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
39.9776	39.9988473424681\\
23.98656	23.6449787983669\\
15.99104	16.0447005146812\\
7.99552	8.26010558700525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
5.55555555555556	5.55555555555556\\
11.1111111111111	11.1111111111111\\
16.6666666666667	16.6666666666667\\
22.2222222222222	22.2222222222222\\
27.7777777777778	27.7777777777778\\
33.3333333333333	33.3333333333333\\
38.8888888888889	38.8888888888889\\
44.4444444444444	44.4444444444444\\
50	50\\
};
\end{axis}
\end{tikzpicture}%

==> figures/mode_spec/mode_spec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.24314,0.58824,0.31765}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=0.33\textwidth,
%at={(2.708in,0.688in)},
%scale only axis,
axis on top,
xmin=1,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega/2\pi\quad (\SI{}{kHz})$},
ymode=log,
ymin=1e-18,
ymax=1e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ S_{yy}(\omega)$$(\SI{}{m}^2/\SI{}{s}^2\SI{}{Hz})$},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[]{figures/mode_spec/mode_spec-1.tsv};
\addplot [color=mycolor1]
  table[]{figures/mode_spec/mode_spec-2.tsv};
\addlegendentry{$S_{yy}$ (measured)}

\addplot [color=mycolor2, line width=1pt]
  table[]{figures/mode_spec/mode_spec-3.tsv};
\addlegendentry{$S_{yy}$ (modeled)}

\addplot [color=mycolor3, dashed, line width=1pt]
  table[]{figures/mode_spec/mode_spec-4.tsv};
\addlegendentry{$S_{\textrm{nn}}$ (disturbance model)}

\addplot [color=white!15!black, dotted, forget plot]
  table[]{figures/mode_spec/mode_spec-5.tsv};
\addplot [color=white!15!black, dotted, forget plot]
  table[]{figures/mode_spec/mode_spec-6.tsv};
\addplot [color=white!15!black, dotted, forget plot]
  table[]{figures/mode_spec/mode_spec-7.tsv};
\addplot [forget plot] graphics [xmin=24.9896157840083, xmax=65.0103842159917, ymin=1.34590163934426e-12, ymax=8.00654098360656e-10] {figures/mode_spec/mode_spec-1.png};
\addplot [forget plot] graphics [xmin=69.9896373056995, xmax=110.010362694301, ymin=1.43081312410842e-12, ymax=8.00569186875892e-10] {figures/mode_spec/mode_spec-2.png};
\addplot [forget plot] graphics [xmin=114.989685404848, xmax=155.010314595152, ymin=1.43484419263456e-12, ymax=8.00565155807365e-10] {figures/mode_spec/mode_spec-3.png};
\end{axis}

\end{tikzpicture}%

==> figures/time_traces/time_traces_fb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
	%width=0.5\textwidth,
	%height=0.175\textwidth,
	width=1\textwidth,
	height=0.35\textwidth,
	at={(0in,2.8in)},
	%scale only axis,
	xmin=0,
	xmax=200,
	xticklabel=\empty,
	ymin=-1e4,
	ymax=1e4,
	ylabel style={font=\color{white!15!black}},
	ylabel={$y$ (\textmu m/s)},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left
	]
\addplot [color=mycolor1, forget plot]
  table[]{figures/time_traces/time_traces_fb-1.tsv};
\addplot [color=red, forget plot]
  table[]{figures/time_traces/time_traces_fb-2.tsv};
\addplot [color=white!15!black, forget plot]
  table[]{figures/time_traces/time_traces_fb-3.tsv};
\end{axis}

\begin{axis}[%
%width=4.521in,
%height=0.69in,
width=1\textwidth,
height=0.35\textwidth,
at={(0in,2.1in)},
%scale only axis,
xmin=0,
xmax=200,
xticklabel=\empty,
ymin=-45,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={$v_1$ (\textmu m/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[] {figures/time_traces/time_traces_fb-4.tsv}--cycle;
\addplot [color=red, forget plot]
  table[]{figures/time_traces/time_traces_fb-5.tsv};
\addplot [color=white!15!black, forget plot]
  table[]{figures/time_traces/time_traces_fb-6.tsv};
\end{axis}

\begin{axis}[%
	%width=0.5\textwidth,
	%height=0.175\textwidth,
	width=1\textwidth,
	height=0.35\textwidth,
	at={(0in,1.4in)},
	%scale only axis,
	xmin=0,
	xmax=200,
	xticklabel=\empty,
	ymin=-50,
	ymax=50,
	ylabel style={font=\color{white!15!black}},
	ylabel={$v_2$ (\textmu m/s)},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left
	]

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[] {figures/time_traces/time_traces_fb-7.tsv}--cycle;
\addplot [color=red, forget plot]
  table[]{figures/time_traces/time_traces_fb-8.tsv};
\addplot [color=white!15!black, forget plot]
  table[]{figures/time_traces/time_traces_fb-9.tsv};
\end{axis}

\begin{axis}[%
	%width=0.5\textwidth,
	%height=0.175\textwidth,
	width=1\textwidth,
	height=0.35\textwidth,
	at={(0in,0.7in)},
	%scale only axis,
	xmin=0,
	xmax=200,
	xlabel style={font=\color{white!15!black}},
	xlabel={time (\textmu s)},
	ymin=-50,
	ymax=50,
	ylabel style={font=\color{white!15!black}},
	ylabel={$v_3$ (\textmu m/s)},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left
	]

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[] {figures/time_traces/time_traces_fb-10.tsv}--cycle;
\addplot [color=red, forget plot]
  table[]{figures/time_traces/time_traces_fb-11.tsv};
\addplot [color=white!15!black, forget plot]
  table[]{figures/time_traces/time_traces_fb-12.tsv};
\addplot [color=white!15!black, forget plot]
  table[]{figures/time_traces/time_traces_fb-13.tsv};
\addplot [color=white!15!black, forget plot]
  table[]{figures/time_traces/time_traces_fb-14.tsv};
\addplot [color=white!15!black, forget plot]
  table[]{figures/time_traces/time_traces_fb-15.tsv};
\end{axis}
\end{tikzpicture}%
